WriteSAE: Sparse Autoencoders for Recurrent State

We introduce WriteSAE, a sparse autoencoder for the matrix updates written into recurrent language-model state. In Gated DeltaNet, Mamba-2, and RWKV-7, each token writes a matrix-shaped update to a recurrent cache; a residual-stream SAE has vector-shaped atoms and cannot replace that update directly. WriteSAE learns rank-1 matrix atoms with the same shape as the model's own write. This lets us test a direct replacement: at positions where the SAE activates an atom, we remove the model's write, insert the atom scaled by its SAE activation, and continue the forward pass. The atom gives a closer final token distribution than deleting the write on 92.4% of evaluated positions; averaged per atom, the rate is 89.8%. For Gated DeltaNet, a formula using the forget gate, read query, and output embedding predicts the resulting logit change with $R^2 = 0.98$. The same replacement test transfers to Mamba-2-370M at 88.1%. In generation, the formula chooses a write direction; writing it into three consecutive cache positions at $3\times$ the norm of the model's write makes tokens initially ranked 100--1000 by the unmodified model appear in 100% of continuations, up from 33.3%. To our knowledge this is the first cache-level steering intervention reported in a state-space or hybrid recurrent layer.

==> figures/fig1_method_schematic.tex <==
% Fig 1 method schematic: three panels in the Pearce et al. (2024) bilinear-MLP style.
% Panel A: GDN write primitive   S_t = alpha * S_{t-1} + beta * k_t v_t^T
% Panel B: SAE dictionary as a sum of rank-1 atoms v_i w_i^T
% Panel C: cache replacement and KL comparison
%
% Style notes:
%   - Isometric cuboids with three visibly distinct shaded faces
%     (front lightest, top mid, right darkest).
%   - Rank-1 objects shown as tall-thin column x short-wide row, so the
%     "outer product" geometry is visually consistent across A and B.
%   - Solid flat face colors, no textures.  Labels outside blocks where possible.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\footnotesize,
    arr/.style={->, >=stealth, semithick, draw=black!55},
    op/.style={font=\small, text=black!75},
    paneltitle/.style={font=\small\bfseries},
    lbl/.style={font=\scriptsize, text=black!60},
    facetxt/.style={font=\scriptsize, text=black!75, rotate=-3},
    facelbl/.style={font=\scriptsize, text=black!60, rotate=-3},
  ]

  % Isometric cuboid helper: front face lightest, top face medium, right face darkest.
  %   Usage: \cuboid{x}{y}{w}{h}{dx}{dy}{color}
  %   Use plain color names (e.g. "rankblue", "black!8!white") to keep the
  %   "!N!white" mix composition valid.
  \def\cuboid#1#2#3#4#5#6#7{%
    \fill[#7!60!black, draw=black!65, thick, line join=round]
      (#1+#3,#2) -- (#1+#3+#5,#2+#6) -- (#1+#3+#5,#2+#4+#6) -- (#1+#3,#2+#4) -- cycle;
    \fill[#7!55!white, draw=black!65, thick, line join=round]
      (#1,#2+#4) -- (#1+#5,#2+#4+#6) -- (#1+#3+#5,#2+#4+#6) -- (#1+#3,#2+#4) -- cycle;
    \fill[#7!25!white, draw=black!80, thick, line join=round]
      (#1,#2) rectangle (#1+#3,#2+#4);
  }
  \def\frontoutline#1#2#3#4{%
    \draw[black!80, thick, line join=round] (#1,#2) rectangle (#1+#3,#2+#4);
  }

  % =======================================================================
  % PANEL A: GDN write primitive
  %   k_t (tall thin col)  outer  v_t^T (short wide row)  = rank-1 slab
  %   injected into the d_k x d_v state S_t.
  % =======================================================================
  \begin{scope}[xshift=0cm, yshift=0cm]
    \node[font=\scriptsize\bfseries, anchor=north west] at (0.12, 3.86)
      {(a) \gdn write primitive};

    % --- k_t column (tall thin, rankblue) ---
    \cuboid{0.30}{0.55}{0.22}{2.20}{0.18}{0.11}{rankblue}
    \node[lbl, anchor=north, text=rankblue!70!black] at (0.52, 0.45) {$\mathbf{k}_t$};
    \node[lbl, anchor=east] at (0.22, 1.65) {$d_k$};

    % outer product symbol
    \node[op] at (1.08, 1.65) {$\otimes$};

    % --- v_t^T row (short wide, flatred) ---
    \cuboid{1.30}{1.54}{1.50}{0.22}{0.11}{0.07}{flatorange}
    \node[lbl, anchor=south, text=flatorange!70!black] at (2.05, 1.82) {$\mathbf{v}_t^{\!\top}$};
    \node[lbl, anchor=north] at (2.05, 1.50) {$d_v$};

    % equals sign
    \node[op] at (3.05, 1.65) {$=$};

    % --- rank-1 slab: a d_k x d_v matrix with one column + one row highlighted,
    %     representing k_t and v_t^T (the outer-product structure) ---
    % top face
    \fill[rankblue!15!flatorange!12!white, draw=black!65, thick, line join=round]
      (3.30, 2.75) -- (3.48, 2.86) -- (4.88, 2.86) -- (4.70, 2.75) -- cycle;
    % right face
    \fill[rankblue!20!flatorange!18!black!10!white, draw=black!65, thick, line join=round]
      (4.70, 0.55) -- (4.88, 0.66) -- (4.88, 2.86) -- (4.70, 2.75) -- cycle;
    % front face (pale)
    \fill[rankblue!6!flatorange!6!white, draw=black!80, thick, line join=round]
      (3.30, 0.55) rectangle (4.70, 2.75);
    % single horizontal red row at the position of v_t^T
    \fill[flatorange!38]
      (3.30, 1.65) rectangle (4.70, 1.80);
    % single vertical blue column at the position of k_t
    \fill[rankblue!38]
      (3.55, 0.55) rectangle (3.70, 2.75);
    % mark the element where they intersect (the rank-1 "atom" pixel)
    \fill[rankblue!35!flatorange!35!white, draw=black!55, line width=0.4pt]
      (3.55, 1.65) rectangle (3.70, 1.80);
    \frontoutline{3.30}{0.55}{1.40}{2.20}
    \node[facelbl, anchor=north, text=black!70] at (4.02, 0.46) {$\mathbf{k}_t\mathbf{v}_t^{\!\top}$};
    \node[lbl, anchor=south, text=black!55] at (4.00, 2.88) {rank-1};

    % equation strip
    \node[lbl, anchor=north, align=center] at (2.60, 0.28)
      {$\mathbf{S}_t = \alpha_t\, \mathbf{S}_{t-1} + \beta_t\,\mathbf{k}_t \mathbf{v}_t^{\!\top}$};

  \end{scope}

  % arrow A -> B
  \draw[arr, thick, draw=black!40] (5.35, 1.80) -- (5.95, 1.80)
    node[midway, above, lbl] {match};

  % =======================================================================
  % PANEL B: SAE dictionary as a sum of rank-1 atoms v_i w_i^T
  %   One atom pulled out into its column x row outer-product form.
  %   Behind it: stack of n_feat inactive atoms, receding into depth.
  % =======================================================================
  \begin{scope}[xshift=6.10cm, yshift=0cm]
    \node[font=\scriptsize\bfseries, anchor=north west] at (0.12, 3.86)
      {(b) SAE decoder atoms};

    % --- back stack of inactive atoms (receding) ---
    % Each slab = a rank-1 atom.  Draw them small but clearly rank-1: a tall-
    % thin shaded block with a faint horizontal band and a faint vertical band.
    \foreach \i/\fade in {0/18, 1/26, 2/36, 3/48} {
      \pgfmathsetmacro{\xoff}{1.15 - 0.24 * \i}
      \pgfmathsetmacro{\yoff}{0.72 + 0.18 * \i}
      \pgfmathsetmacro{\ww}{0.50}
      \pgfmathsetmacro{\hh}{1.74}
      % right strip
      \fill[bilgreen!\fade!black, draw=none]
        (\xoff+\ww, \yoff) -- (\xoff+\ww+0.10, \yoff+0.06) --
        (\xoff+\ww+0.10, \yoff+\hh+0.06) -- (\xoff+\ww, \yoff+\hh) -- cycle;
      % top strip
      \fill[bilgreen!\fade!white, draw=none]
        (\xoff, \yoff+\hh) -- (\xoff+0.10, \yoff+0.06+\hh) --
        (\xoff+\ww+0.10, \yoff+0.06+\hh) -- (\xoff+\ww, \yoff+\hh) -- cycle;
      % front face
      \fill[bilgreen!\fade!white!70!white, draw=black!42, line width=0.35pt]
        (\xoff, \yoff) rectangle (\xoff+\ww, \yoff+\hh);
      % faint row band
      \fill[flatorange!22]
        (\xoff, \yoff+0.87) rectangle (\xoff+\ww, \yoff+0.95);
      % faint column band
      \fill[bilgreen!42]
        (\xoff+0.10, \yoff) rectangle (\xoff+0.17, \yoff+\hh);
      \frontoutline{\xoff}{\yoff}{\ww}{\hh}
    }
    % label for the whole dictionary
    \node[lbl, anchor=south, text=black!55, align=center] at (1.46, 3.06)
      {$n_\mathrm{feat}$ atoms};

    % --- pulled-out active atom: v_i (col) and w_i^T (row) ---
    % v_i column
    \cuboid{2.15}{0.55}{0.22}{2.20}{0.18}{0.11}{bilgreen}
    \node[lbl, anchor=north, text=bilgreen!55!black] at (2.37, 0.45) {$\mathbf{v}_i$};

    % outer-product symbol
    \node[op] at (2.95, 1.65) {$\otimes$};

    % w_i^T row
    \cuboid{3.20}{1.54}{1.40}{0.22}{0.11}{0.07}{flatorange}
    \node[lbl, anchor=south, text=flatorange!70!black] at (3.90, 1.82) {$\mathbf{w}_i^{\!\top}$};

    % equals
    \node[op] at (4.90, 1.65) {$=$};

    % rank-1 atom v_i w_i^T
    % top and right face
    \fill[bilgreen!18!flatorange!12!white, draw=black!65, thick, line join=round]
      (5.10, 2.75) -- (5.28, 2.86) -- (6.13, 2.86) -- (5.95, 2.75) -- cycle;
    \fill[bilgreen!22!flatorange!18!black!10!white, draw=black!65, thick, line join=round]
      (5.95, 0.55) -- (6.13, 0.66) -- (6.13, 2.86) -- (5.95, 2.75) -- cycle;
    % front face (pale)
    \fill[bilgreen!6!flatorange!6!white, draw=black!80, thick, line join=round]
      (5.10, 0.55) rectangle (5.95, 2.75);
    % single horizontal red row at position of w_i^T
    \fill[flatorange!38]
      (5.10, 1.65) rectangle (5.95, 1.80);
    % single vertical green column at position of v_i
    \fill[bilgreen!42]
      (5.30, 0.55) rectangle (5.45, 2.75);
    % intersection = rank-1 atom "pixel"
    \fill[bilgreen!35!flatorange!35!white, draw=black!55, line width=0.4pt]
      (5.30, 1.65) rectangle (5.45, 1.80);
    \frontoutline{5.10}{0.55}{0.85}{2.20}
    \node[facelbl, anchor=north, text=black!70] at (5.54, 0.46) {$\mathbf{v}_i\mathbf{w}_i^{\!\top}$};
    \node[lbl, anchor=south, text=black!55] at (5.52, 2.88) {rank-1};

    % equation
    \node[lbl, anchor=north, align=center] at (2.85, 0.28)
      {$\hat{\mathbf{S}}_t \;=\; \textstyle\sum_i a_i(\mathbf{S}_t)\,\mathbf{v}_i \mathbf{w}_i^{\!\top}$};

  \end{scope}

  % arrow B -> C
  \draw[arr, thick, draw=black!40] (12.65, 1.80) -- (13.25, 1.80)
    node[midway, above, lbl] {patch};

  % =======================================================================
  % PANEL C: cache replacement and KL comparison
  % =======================================================================
  \begin{scope}[xshift=13.40cm, yshift=0cm]
    \node[font=\scriptsize\bfseries, anchor=north west] at (0.08, 3.86)
      {(c) Cache-slot substitution};

    % Native and patched cache states. Panel C is intentionally flat: at this
    % scale, faux perspective makes labels look warped after figure resizing.
    \fill[rankblue!10!white, draw=black!75, thick, line join=round]
      (0.55, 2.36) rectangle (1.72, 3.26);
    \fill[rankblue!28!white]
      (0.67, 2.48) rectangle (1.00, 3.14);
    \fill[flatorange!22]
      (0.67, 2.75) rectangle (1.60, 2.87);
    \node[lbl, anchor=east, text=rankblue!75!black] at (0.43, 2.81) {native};
    \node[font=\scriptsize, text=black!70] at (1.13, 2.82)
      {$\mathbf{k}_t\mathbf{v}_t^{\!\top}$};

    \fill[bilgreen!10!white, draw=black!75, thick, line join=round]
      (0.55, 0.92) rectangle (1.72, 1.82);
    \fill[bilgreen!32!white]
      (0.67, 1.04) rectangle (1.00, 1.70);
    \fill[flatorange!18]
      (0.67, 1.31) rectangle (1.60, 1.43);
    \node[lbl, anchor=east, text=bilgreen!70!black] at (0.43, 1.37) {SAE};
    \node[font=\scriptsize, text=black!70] at (1.13, 1.37)
      {$\hat{\mathbf{S}}_t$};

    \draw[flatred!85!black, dashed, line width=0.7pt, line join=round]
      (0.43, 0.80) rectangle (1.84, 1.94);
    \node[font=\scriptsize, text=flatred!85!black, anchor=north] at (1.14, 0.72)
      {substitute};

    % Rest of model, upright and readable.
    \fill[black!4!white, draw=black!75, thick, line join=round]
      (2.55, 0.72) rectangle (3.62, 3.22);
    \node[font=\scriptsize, align=center, text=black!72] at (3.09, 1.97)
      {rest of\\model};

    % Arrows into and out of the model.
    \draw[arr] (1.72, 2.81) -- (2.50, 2.56);
    \draw[arr] (1.72, 1.37) -- (2.50, 1.58);
    \draw[arr] (3.66, 2.58) -- (4.36, 2.82);
    \draw[arr] (3.66, 1.37) -- (4.36, 1.12);

    % --- p_native distribution ---
    \begin{scope}[xshift=4.48cm, yshift=2.42cm]
      \draw[black!45, thin] (0, 0) -- (1.60, 0);
      \foreach \bx/\bh in {0.05/0.18, 0.20/0.52, 0.35/0.30, 0.50/0.72, 0.65/0.22,
                          0.80/0.14, 0.95/0.08, 1.10/0.42, 1.25/0.12, 1.40/0.05} {
        \fill[rankblue!75, draw=rankblue!90, thin]
          (\bx, 0) rectangle (\bx+0.10, \bh);
      }
      \node[lbl, anchor=south west, text=rankblue!70!black] at (0.18, 0.84) {$p_\mathrm{native}$};
    \end{scope}

    % --- p_patch distribution ---
    \begin{scope}[xshift=4.48cm, yshift=0.62cm]
      \draw[black!45, thin] (0, 0) -- (1.60, 0);
      \foreach \bx/\bh in {0.05/0.20, 0.20/0.47, 0.35/0.34, 0.50/0.66, 0.65/0.26,
                          0.80/0.18, 0.95/0.10, 1.10/0.38, 1.25/0.15, 1.40/0.07} {
        \fill[bilgreen!70, draw=bilgreen!90, thin]
          (\bx, 0) rectangle (\bx+0.10, \bh);
      }
      \node[lbl, anchor=north east, text=bilgreen!55!black] at (1.55, -0.08) {$p_\mathrm{patch}$};
    \end{scope}

    % KL double-arrow (anchored between the two baselines)
    \draw[<->, >=stealth, semithick, draw=black!55] (6.20, 2.46) -- (6.20, 1.12);
    \node[font=\scriptsize, anchor=west, text=black!80] at (6.30, 1.79) {KL};

  \end{scope}

  % =======================================================================
  % PANEL D: result bar chart sitting to the right of panel C.
  %   Median KL at the primary cell L9 H4 (n=1,851 firings):
  %     atom   = 0.40  (rankblue,   lowest = best)
  %     delete = 1.09  (flatred,    drop the write entirely)
  %     random = 2.02  (bilgreen,   matched-norm random rank-1 control)
  %   Keep this as a compact schematic-style result glyph, not a standalone
  %   chart: same small typography, thin rules, and quiet annotations as A-C.
  % =======================================================================
  \begin{scope}[xshift=20.40cm, yshift=0cm]
    \node[font=\scriptsize\bfseries, anchor=north west] at (0.06, 3.86)
      {(d) Forward KL};

    \pgfmathsetmacro{\ysc}{0.62}     % compact result glyph; bars sized to clear annotation
    \pgfmathsetmacro{\yzero}{0.82}
    \pgfmathsetmacro{\xa}{0.92}
    \pgfmathsetmacro{\xb}{1.74}
    \pgfmathsetmacro{\xc}{2.56}
    \pgfmathsetmacro{\bw}{0.23}
    \pgfmathsetmacro{\hatom}{0.40 * \ysc}
    \pgfmathsetmacro{\hrand}{2.02 * \ysc}
    \pgfmathsetmacro{\habl}{1.09 * \ysc}

    % Same visual grammar as panels A-C: one baseline, three small semantic
    % glyphs, and a quiet quantitative label. Avoid full chart furniture.
    \draw[black!45, thin] (0.54, \yzero) -- (2.94, \yzero);

    % atom bar (rankblue) -- visibly shortest, leftmost in strict chain atom<delete<random
    \fill[rankblue!64, draw=rankblue!70!black, line width=0.35pt]
      (\xa - \bw, \yzero) rectangle (\xa + \bw, \yzero + \hatom);

    % delete bar (flatred) -- middle of strict chain
    \fill[flatred!64, draw=flatred!70!black, line width=0.35pt]
      (\xb - \bw, \yzero) rectangle (\xb + \bw, \yzero + \habl);

    % random bar (bilgreen = matched-norm random rank-1) -- rightmost, top of strict chain
    \fill[bilgreen!64, draw=bilgreen!70!black, line width=0.35pt]
      (\xc - \bw, \yzero) rectangle (\xc + \bw, \yzero + \hrand);

    % numeric labels just above each bar
    \node[font=\tiny, text=rankblue!65!black, anchor=south, inner sep=0.5pt]
      at (\xa, \yzero + \hatom + 0.02) {0.40};
    \node[font=\tiny, text=flatred!70!black, anchor=south, inner sep=0.5pt]
      at (\xb, \yzero + \habl + 0.02) {1.09};
    \node[font=\tiny, text=bilgreen!65!black, anchor=south, inner sep=0.5pt]
      at (\xc, \yzero + \hrand + 0.02) {2.02};

    % bar x-labels (atom, delete, random matches strict chain)
    \node[font=\tiny, anchor=north, text=rankblue!65!black, inner sep=0.5pt]
      at (\xa, \yzero - 0.04) {atom};
    \node[font=\tiny, anchor=north, text=flatred!70!black, inner sep=0.5pt]
      at (\xb, \yzero - 0.04) {delete};
    \node[font=\tiny, anchor=north, text=bilgreen!65!black, inner sep=0.5pt]
      at (\xc, \yzero - 0.04) {random};

    % Small numeric annotation, aligned with the compact schematic style.
    \node[font=\tiny\bfseries, text=rankblue!65!black, anchor=west,
          inner sep=0.5pt]
      at (0.54, 3.20) {$92.4\%$ atom $<$ delete};

  \end{scope}

\end{tikzpicture}%
}

